CT scans without X-rays: parallel-beam imaging from nonlinear current flows

Parallel-beam X-ray computed tomography (CT) and electrical impedance tomography (EIT) are two imaging modalities which stem from completely different underlying physics, and for decades have been thought to have little in common either practically or mathematically. CT is only mildly ill-posed and uses straight X-rays as measurement energy, which admits simple linear mathematics. However, CT relies on exposing targets to ionizing radiation and requires cumbersome setups with expensive equipment. In contrast, EIT uses harmless electrical currents as measurement energy and can be implemented using simple low-cost portable setups. But EIT is burdened by nonlinearity stemming from the curved paths of electrical currents, as well as extreme ill-posedness which causes characteristic low spatial resolution. In practical EIT reconstruction methods, nonlinearity and ill-posedness have been considered intertwined in a complicated fashion. In this work we demonstrate a surprising connection between CT and EIT which partly unravels the main problems of EIT and leads directly to a proposed imaging modality which we call virtual hybrid parallel-beam tomography (VHPT). We show that hidden deep within EIT data is information which possesses the same linear geometry as parallel-beam CT data. This admits a fundamental restructuring of EIT, separating ill-posedness and nonlinearity into simple modular sub-problems, and yields ''virtual radiographs'' and CT-like images which reveal previously concealed information. Furthermore, as proof of concept we present VHPT images of real-world objects.

==> NN_architecture.tex <==
\begin{center}
\begin{tikzpicture}
 % Place images
     \node (input1) at (-1.5,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_input.png}};
     \node (output1) at (9.6,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_output.png}};
     
     %\node (input2) at (-1.5,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_input.png.png}};
     %\node (output2) at (4.3,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_output.png.png}};
     
    % Place items
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center] (I1) at (-2.5,0) {$200\times100$ \\ $\times1$};
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center,right= 5mm of I1] (I2) {$200 \times 100$\\ $\times 64$};
    
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center, below=of I2] (I3) {$100\times50$ \\ $\times64$};
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center, right= 5mm of I3] (I4) {$100\times50$ \\ $\times128$};
    
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center, below=of I4] (I5) {$50\times25$ \\ $\times128$};
    \node[module=0.5cm,font=\fontsize{10}{10}\selectfont,align=center, right= 6mm of I5] (I6) {$50\times25$ \\ $\times256$};

    \node[module=0.5cm, font=\fontsize{10}{10}\selectfont,align=center,above=of I6] (I7) {$100\times50$ \\ $\times256$};
    \node[module=0.5cm, font=\fontsize{10}{10}\selectfont,align=center,right= 5mm of I7] (I8) {$100\times50$ \\ $\times128$};
    
    \node[module=0.5cm, font=\fontsize{10}{10}\selectfont,align=center,above=of I8] (I9) {$200\times100$ \\ $\times128$};
    \node[module=0.5cm, font=\fontsize{10}{10}\selectfont,right= 5mm of I9,align=center] (I9b) {$200\times100$ \\ $\times64$};
    \node[module=0.5cm, font=\fontsize{10}{10}\selectfont,right= 5mm of I9b,align=center] (I10) {$200\times100$ \\ $\times1$};
    
    % legend
    \node[right= 25mm of I6] (xx) {};
    \node[above= 5mm of xx] (L1) {};
    \node[right= 6mm of L1] (L2) {};
    \node[right= 0mm of L2, font=\fontsize{10}{10}\selectfont] (L3) {3 x 3 conv, ReLU};
    
    \node[below= 2mm of L1] (L4) {};
    \node[right= 6mm of L4] (L5) {};
    \node[right= 0mm of L5, font=\fontsize{10}{10}\selectfont] (L6) {1 x 1 conv, sigmoid};
    
    \node[below= 2mm of L4] (L7) {};
    \node[right= 6mm of L7] (L8) {};
    \node[right= 0mm of L8, font=\fontsize{10}{10}\selectfont] (L9) {BN, down/upsample};
    
    \node[below= 2mm of L7] (L10) {};
    \node[right= 6mm of L10] (L11) {};
    \node[right= 0mm of L11, font=\fontsize{10}{10}\selectfont] (L12) {concatenate};
    % Inner box around legend
    \node[fit=(L1)(L6) (L12), draw, inner sep=1mm] (fit1) {};
    
    % Connections
    \draw[->,red] (I1)--(I2);
    \draw[->,blue] (I2)--(I3);
    \draw[->,red] (I3)--(I4);
    \draw[->,blue] (I4)--(I5);
    \draw[->,red] (I5)--(I6);
    \draw[->,blue] (I6)--(I7);
    \draw[->,red] (I7)--(I8);
    \draw[->,blue] (I8)--(I9);
    \draw[->,red] (I9)--(I9b);
    \draw[->,pink] (I9b)--(I10);

    % extra
    \draw[->,black] (input1)--(output1);
    %\draw[->,black] (input2)--(output2);
    %\node[above= 30mm of I4, font=\fontsize{6}{6}\selectfont] (nn1) {NN2};
    %\node[above= 30mm of I4, font=\fontsize{6}{6}\selectfont] (nn2) {NN2};
    
    % Skip connections
    \draw[->,dashed] (I2)--(I9);
    \draw[->,dashed] (I4)--(I7);

    % Legend
    \draw[->,red] (L1)--(L2);
    \draw[->,pink] (L4)--(L5);
    \draw[->,blue] (L7)--(L8);
    \draw[->,dashed] (L10)--(L11);
    
    % Title
    %\path (I14.north east)--node[above=3mm, font=\sffamily\bfseries] (arc) {Architecture for the 2nd network} (I1.north west);
\end{tikzpicture}

\end{center}
% \begin{center}
% \begin{tikzpicture}
%  % Place images
%      \node (input1) at (-1.5,3.5) {\includegraphics[width=.25\textwidth]{images/arc_nn1_input1.png}};
%      \node (output1) at (6.3,3.5) {\includegraphics[width=.25\textwidth]{images/arc_nn1_output1.png}};
     
%      \node (input2) at (-1.5,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_input.png}};
%      \node (output2) at (6.3,1.5) {\includegraphics[width=.25\textwidth]{images/arc_nn2_output.png}};
     
%     % Place items
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont,align=center] (I1) at (-2.5,0) {256 x 256 x 1};
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont,right= 4mm of I1] (I2) {256 x 256 x 64};
    
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont, below=of I2] (I3) {128 x 128 x 64};
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont, right= 4mm of I3] (I4) {128 x 128 x 128};
    
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont, below=of I4] (I5) {64 x 64 x 128};
%     \node[module=0.5cm,font=\fontsize{6}{6}\selectfont, right= 6mm of I5] (I6) {64 x 64 x 128};

%     \node[module=0.5cm, font=\fontsize{6}{6}\selectfont,above=of I6] (I7) {128 x 128 x 128};
%     \node[module=0.5cm, font=\fontsize{6}{6}\selectfont,right= 4mm of I7] (I8) {128 x 128 x 64};
    
%     \node[module=0.5cm, font=\fontsize{6}{6}\selectfont,above=of I8] (I9) {256 x 256 x 64};
%     \node[module=0.5cm, font=\fontsize{6}{6}\selectfont,right= 4mm of I9,align=center] (I10) {256 x 256 x 1};
    
%     % legend
%     \node[right= 5mm of I6] (xx) {};
%     \node[above= 5mm of xx] (L1) {};
%     \node[right= 6mm of L1] (L2) {};
%     \node[right= 0mm of L2, font=\fontsize{6}{6}\selectfont] (L3) {3 x 3 conv, ReLu};
    
%     \node[below= 2mm of L1] (L4) {};
%     \node[right= 6mm of L4] (L5) {};
%     \node[right= 0mm of L5, font=\fontsize{6}{6}\selectfont] (L6) {1 x 1 conv, sigmoid};
    
%     \node[below= 2mm of L4] (L7) {};
%     \node[right= 6mm of L7] (L8) {};
%     \node[right= 0mm of L8, font=\fontsize{6}{6}\selectfont] (L9) {BN, down/upsample};
    
%     \node[below= 2mm of L7] (L10) {};
%     \node[right= 6mm of L10] (L11) {};
%     \node[right= 0mm of L11, font=\fontsize{6}{6}\selectfont] (L12) {concatenate};
%     % Inner box around legend
%     \node[fit=(L1)(L6) (L12), draw, inner sep=1mm] (fit1) {};
    
%     % Connections
%     \draw[->,red] (I1)--(I2);
%     \draw[->,blue] (I2)--(I3);
%     \draw[->,red] (I3)--(I4);
%     \draw[->,blue] (I4)--(I5);
%     \draw[->,red] (I5)--(I6);
%     \draw[->,blue] (I6)--(I7);
%     \draw[->,red] (I7)--(I8);
%     \draw[->,blue] (I8)--(I9);
%     \draw[->,pink] (I9)--(I10);

%     % extra
%     \draw[->,black] (input1)--(output1);
%     \draw[->,black] (input2)--(output2);
%     \node[above= 48mm of I4, font=\fontsize{6}{6}\selectfont] (nn1) {$\text{NN}_{\theta_1}$};
%     \node[above= 28mm of I4, font=\fontsize{6}{6}\selectfont] (nn2) {$\text{NN}_{\theta_2}$};
    
%     % Skip connections
%     \draw[->,dashed] (I2)--(I9);
%     \draw[->,dashed] (I4)--(I7);

%     % Legend
%     \draw[->,red] (L1)--(L2);
%     \draw[->,pink] (L4)--(L5);
%     \draw[->,blue] (L7)--(L8);
%     \draw[->,dashed] (L10)--(L11);
    
%     % Title
%     %\path (I14.north east)--node[above=3mm, font=\sffamily\bfseries] (arc) {Architecture for the 2nd network} (I1.north west);
% \end{tikzpicture}
% \end{center}
